Emergence of electromotive force in precession-less rigid motion of deformed domain wall

Recently it has been recognized that the electromotive force (emf) can be induced just by the spin precession where the generation of the electromotive force has been considered as a real-space topological pumping effect. It has been shown that the amount of the electromotive force is independent of the functionality of the localized moments. It was also demonstrated that the rigid domain wall (DW) motion cannot generate electromotive force in the system. Based on real-space topological pumping approach in the current study we show that the electromotive force can be induced by rigid motion of a deformed DW. We also demonstrate that the generated electromotive force strongly depends on the DW bulging. Meanwhile results show that the DW bulging leads to generation of the electromotive force both along the axis of the DW motion and normal to the direction of motion.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

